Mosaic length and finite interaction-range effects in a one dimensional random energy model

In this paper we study finite interaction range corrections to the mosaic picture of the glass transition as emerges from the study of the Kac limit of large interaction range for disordered models. To this aim we consider point to set correlation functions, or overlaps, in a one dimensional random energy model as a function of the range of interaction. In the Kac limit, the mosaic length defines a sharp first order transition separating a high overlap phase from a low overlap one. Correspondingly we find that overlap curves as a function of the window size and different finite interaction ranges cross roughly at the mosaic lenght. Nonetheless we find very slow convergence to the Kac limit and we discuss why this could be a problem for measuring the mosaic lenght in realistic models.

==> barriera.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){ 0.5}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){ 1}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){ 1.5}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 2}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 2.5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$B$}}
\put(810,21){\makebox(0,0){$T$}}
\put(493,197){\makebox(0,0)[l]{$T_c$}}
\put(483,123){\line(0,1){737}}
\put(181,482){\usebox{\plotpoint}}
\put(626,480.17){\rule{2.500pt}{0.400pt}}
\multiput(626.00,481.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(638,478.17){\rule{2.700pt}{0.400pt}}
\multiput(638.00,479.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(651,476.17){\rule{2.700pt}{0.400pt}}
\multiput(651.00,477.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(664.00,474.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(664.00,475.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(677.00,471.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(677.00,472.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(689.00,467.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(689.00,468.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(702.00,463.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(702.00,464.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(715.00,459.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(715.00,460.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(727.00,454.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(727.00,455.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(740.00,449.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(740.00,450.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(753.00,443.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(753.00,444.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(766.00,438.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(766.00,439.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(778.00,431.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(778.00,432.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(791.00,425.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(791.00,426.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(804.00,418.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(804.00,419.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(816.00,411.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(816.00,412.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(829.00,404.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(829.00,405.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(842.00,397.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(842.00,398.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(854.00,389.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(854.00,390.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(867.00,381.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(867.00,382.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(880.00,373.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(880.00,374.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(893.00,365.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(893.00,366.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(905.00,357.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(905.00,358.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(918.00,348.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(918.00,349.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(931.00,340.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(931.00,341.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(943.00,331.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(943.00,332.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(956.00,322.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(956.00,323.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(969.00,313.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(969.00,314.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(982.00,304.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(982.00,305.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(994.00,295.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(994.00,296.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1007.00,285.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1007.00,286.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1020.00,276.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1020.00,277.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1032.00,266.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1032.00,267.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1045.00,256.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1045.00,257.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1058.00,247.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1058.00,248.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1070.00,237.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1070.00,238.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1083.00,227.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1083.00,228.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1096.00,217.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1096.00,218.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1109.00,207.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1109.00,208.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1121.00,196.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1121.00,197.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1134.00,186.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1134.00,187.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1147.00,176.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1147.00,177.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1159.00,165.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1159.00,166.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1172.00,155.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1172.00,156.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1185.00,144.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1185.00,145.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1198.00,134.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1198.00,135.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\put(1210,123.17){\rule{0.700pt}{0.400pt}}
\multiput(1210.00,124.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(181.0,482.0){\rule[-0.200pt]{107.200pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> parabole.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,228){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,439){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,544){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,649){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,755){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 0.7}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-1}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){-0.5}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 0}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 0.5}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$S_\ell(\epsilon)$}}
\put(810,21){\makebox(0,0){$\epsilon$}}
\put(1125,649){\makebox(0,0)[l]{$\ell = \infty$}}
\put(1018,544){\makebox(0,0)[r]{$\ell = 4$}}
\put(286,81){\makebox(0,0){$\epsilon^*$}}
\put(389,207){\makebox(0,0){\large $\searrow$}}
\put(420,165){\makebox(0,0)[l]{slope $\beta_c(\ell=4)$}}
\multiput(286.58,123.00)(0.500,0.769){753}{\rule{0.120pt}{0.715pt}}
\multiput(285.17,123.00)(378.000,579.516){2}{\rule{0.400pt}{0.357pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(286,123)(7.030,19.529){2}{\usebox{\plotpoint}}
\multiput(295,148)(7.413,19.387){2}{\usebox{\plotpoint}}
\put(315.16,200.73){\usebox{\plotpoint}}
\multiput(321,216)(7.093,19.506){2}{\usebox{\plotpoint}}
\multiput(333,249)(8.027,19.141){2}{\usebox{\plotpoint}}
\put(353.23,297.24){\usebox{\plotpoint}}
\multiput(359,311)(8.253,19.044){2}{\usebox{\plotpoint}}
\put(377.44,354.61){\usebox{\plotpoint}}
\multiput(384,371)(8.740,18.825){2}{\usebox{\plotpoint}}
\put(402.96,411.38){\usebox{\plotpoint}}
\multiput(410,426)(8.430,18.967){2}{\usebox{\plotpoint}}
\put(429.38,467.75){\usebox{\plotpoint}}
\put(438.77,486.26){\usebox{\plotpoint}}
\multiput(448,504)(9.885,18.250){2}{\usebox{\plotpoint}}
\put(467.93,541.27){\usebox{\plotpoint}}
\put(477.98,559.42){\usebox{\plotpoint}}
\put(488.54,577.29){\usebox{\plotpoint}}
\multiput(499,595)(10.679,17.798){2}{\usebox{\plotpoint}}
\put(521.01,630.41){\usebox{\plotpoint}}
\put(532.63,647.61){\usebox{\plotpoint}}
\put(544.62,664.55){\usebox{\plotpoint}}
\put(556.67,681.45){\usebox{\plotpoint}}
\put(568.99,698.14){\usebox{\plotpoint}}
\put(582.12,714.21){\usebox{\plotpoint}}
\put(595.35,730.19){\usebox{\plotpoint}}
\put(609.06,745.76){\usebox{\plotpoint}}
\put(624.00,760.15){\usebox{\plotpoint}}
\put(638.78,774.72){\usebox{\plotpoint}}
\put(654.27,788.51){\usebox{\plotpoint}}
\put(670.97,800.83){\usebox{\plotpoint}}
\put(687.74,813.05){\usebox{\plotpoint}}
\put(705.45,823.86){\usebox{\plotpoint}}
\put(723.86,833.43){\usebox{\plotpoint}}
\put(743.17,840.97){\usebox{\plotpoint}}
\put(763.01,847.08){\usebox{\plotpoint}}
\put(783.39,850.83){\usebox{\plotpoint}}
\put(804.02,853.00){\usebox{\plotpoint}}
\put(824.75,852.33){\usebox{\plotpoint}}
\put(845.30,849.45){\usebox{\plotpoint}}
\put(865.40,844.49){\usebox{\plotpoint}}
\put(885.12,838.03){\usebox{\plotpoint}}
\put(904.01,829.49){\usebox{\plotpoint}}
\put(922.16,819.44){\usebox{\plotpoint}}
\put(939.30,807.77){\usebox{\plotpoint}}
\put(956.25,795.80){\usebox{\plotpoint}}
\put(972.44,782.83){\usebox{\plotpoint}}
\put(987.47,768.53){\usebox{\plotpoint}}
\put(1002.47,754.18){\usebox{\plotpoint}}
\put(1016.93,739.31){\usebox{\plotpoint}}
\put(1030.14,723.32){\usebox{\plotpoint}}
\put(1043.65,707.56){\usebox{\plotpoint}}
\put(1056.35,691.15){\usebox{\plotpoint}}
\put(1068.41,674.26){\usebox{\plotpoint}}
\put(1080.53,657.41){\usebox{\plotpoint}}
\put(1092.34,640.35){\usebox{\plotpoint}}
\put(1103.78,623.03){\usebox{\plotpoint}}
\put(1114.75,605.41){\usebox{\plotpoint}}
\put(1125.38,587.59){\usebox{\plotpoint}}
\multiput(1134,573)(10.559,-17.869){2}{\usebox{\plotpoint}}
\put(1156.14,533.47){\usebox{\plotpoint}}
\put(1165.95,515.18){\usebox{\plotpoint}}
\put(1175.71,496.86){\usebox{\plotpoint}}
\multiput(1185,479)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(1203.31,441.06){\usebox{\plotpoint}}
\multiput(1210,426)(9.004,-18.701){2}{\usebox{\plotpoint}}
\put(1229.66,384.65){\usebox{\plotpoint}}
\multiput(1236,371)(7.708,-19.271){2}{\usebox{\plotpoint}}
\put(1253.92,327.33){\usebox{\plotpoint}}
\multiput(1261,311)(8.027,-19.141){2}{\usebox{\plotpoint}}
\multiput(1274,280)(8.027,-19.141){2}{\usebox{\plotpoint}}
\put(1293.41,231.38){\usebox{\plotpoint}}
\multiput(1299,216)(7.413,-19.387){2}{\usebox{\plotpoint}}
\multiput(1312,182)(7.413,-19.387){2}{\usebox{\plotpoint}}
\put(1329.95,134.25){\usebox{\plotpoint}}
\put(1334,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(341.51,123){\rule{1.200pt}{2.650pt}}
\multiput(339.51,123.00)(4.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\multiput(348.24,134.00)(0.501,1.192){16}{\rule{0.121pt}{3.162pt}}
\multiput(343.51,134.00)(13.000,24.438){2}{\rule{1.200pt}{1.581pt}}
\multiput(361.24,165.00)(0.501,1.151){16}{\rule{0.121pt}{3.069pt}}
\multiput(356.51,165.00)(13.000,23.630){2}{\rule{1.200pt}{1.535pt}}
\multiput(374.24,195.00)(0.501,1.254){14}{\rule{0.121pt}{3.300pt}}
\multiput(369.51,195.00)(12.000,23.151){2}{\rule{1.200pt}{1.650pt}}
\multiput(386.24,225.00)(0.501,1.068){16}{\rule{0.121pt}{2.885pt}}
\multiput(381.51,225.00)(13.000,22.013){2}{\rule{1.200pt}{1.442pt}}
\multiput(399.24,253.00)(0.501,1.027){16}{\rule{0.121pt}{2.792pt}}
\multiput(394.51,253.00)(13.000,21.204){2}{\rule{1.200pt}{1.396pt}}
\multiput(412.24,280.00)(0.501,1.119){14}{\rule{0.121pt}{3.000pt}}
\multiput(407.51,280.00)(12.000,20.773){2}{\rule{1.200pt}{1.500pt}}
\multiput(424.24,307.00)(0.501,0.986){16}{\rule{0.121pt}{2.700pt}}
\multiput(419.51,307.00)(13.000,20.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(437.24,333.00)(0.501,0.945){16}{\rule{0.121pt}{2.608pt}}
\multiput(432.51,333.00)(13.000,19.588){2}{\rule{1.200pt}{1.304pt}}
\multiput(450.24,358.00)(0.501,0.904){16}{\rule{0.121pt}{2.515pt}}
\multiput(445.51,358.00)(13.000,18.779){2}{\rule{1.200pt}{1.258pt}}
\multiput(463.24,382.00)(0.501,0.939){14}{\rule{0.121pt}{2.600pt}}
\multiput(458.51,382.00)(12.000,17.604){2}{\rule{1.200pt}{1.300pt}}
\multiput(475.24,405.00)(0.501,0.822){16}{\rule{0.121pt}{2.331pt}}
\multiput(470.51,405.00)(13.000,17.162){2}{\rule{1.200pt}{1.165pt}}
\multiput(488.24,427.00)(0.501,0.822){16}{\rule{0.121pt}{2.331pt}}
\multiput(483.51,427.00)(13.000,17.162){2}{\rule{1.200pt}{1.165pt}}
\multiput(501.24,449.00)(0.501,0.849){14}{\rule{0.121pt}{2.400pt}}
\multiput(496.51,449.00)(12.000,16.019){2}{\rule{1.200pt}{1.200pt}}
\multiput(513.24,470.00)(0.501,0.698){16}{\rule{0.121pt}{2.054pt}}
\multiput(508.51,470.00)(13.000,14.737){2}{\rule{1.200pt}{1.027pt}}
\multiput(526.24,489.00)(0.501,0.698){16}{\rule{0.121pt}{2.054pt}}
\multiput(521.51,489.00)(13.000,14.737){2}{\rule{1.200pt}{1.027pt}}
\multiput(539.24,508.00)(0.501,0.657){16}{\rule{0.121pt}{1.962pt}}
\multiput(534.51,508.00)(13.000,13.929){2}{\rule{1.200pt}{0.981pt}}
\multiput(552.24,526.00)(0.501,0.669){14}{\rule{0.121pt}{2.000pt}}
\multiput(547.51,526.00)(12.000,12.849){2}{\rule{1.200pt}{1.000pt}}
\multiput(564.24,543.00)(0.501,0.616){16}{\rule{0.121pt}{1.869pt}}
\multiput(559.51,543.00)(13.000,13.120){2}{\rule{1.200pt}{0.935pt}}
\multiput(577.24,560.00)(0.501,0.534){16}{\rule{0.121pt}{1.685pt}}
\multiput(572.51,560.00)(13.000,11.503){2}{\rule{1.200pt}{0.842pt}}
\multiput(590.24,575.00)(0.501,0.579){14}{\rule{0.121pt}{1.800pt}}
\multiput(585.51,575.00)(12.000,11.264){2}{\rule{1.200pt}{0.900pt}}
\multiput(602.24,590.00)(0.501,0.493){16}{\rule{0.121pt}{1.592pt}}
\multiput(597.51,590.00)(13.000,10.695){2}{\rule{1.200pt}{0.796pt}}
\multiput(613.00,606.24)(0.489,0.501){14}{\rule{1.600pt}{0.121pt}}
\multiput(613.00,601.51)(9.679,12.000){2}{\rule{0.800pt}{1.200pt}}
\multiput(628.24,616.00)(0.501,0.489){14}{\rule{0.121pt}{1.600pt}}
\multiput(623.51,616.00)(12.000,9.679){2}{\rule{1.200pt}{0.800pt}}
\multiput(638.00,631.24)(0.533,0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(638.00,626.51)(9.434,11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(651.00,642.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(651.00,637.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(664.00,652.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(664.00,647.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(677.00,661.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(677.00,656.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(689.00,670.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(689.00,665.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(702.00,678.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(702.00,673.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(715.00,685.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(715.00,680.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\put(727,689.01){\rule{3.132pt}{1.200pt}}
\multiput(727.00,686.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(740,693.51){\rule{3.132pt}{1.200pt}}
\multiput(740.00,691.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(753,697.51){\rule{3.132pt}{1.200pt}}
\multiput(753.00,695.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(766,700.51){\rule{2.891pt}{1.200pt}}
\multiput(766.00,699.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(778,702.51){\rule{3.132pt}{1.200pt}}
\multiput(778.00,701.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(791,704.01){\rule{3.132pt}{1.200pt}}
\multiput(791.00,703.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(816,704.01){\rule{3.132pt}{1.200pt}}
\multiput(816.00,704.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(829,702.51){\rule{3.132pt}{1.200pt}}
\multiput(829.00,703.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(842,700.51){\rule{2.891pt}{1.200pt}}
\multiput(842.00,701.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(854,697.51){\rule{3.132pt}{1.200pt}}
\multiput(854.00,699.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(867,693.51){\rule{3.132pt}{1.200pt}}
\multiput(867.00,695.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(880,689.01){\rule{3.132pt}{1.200pt}}
\multiput(880.00,691.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(893.00,686.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(893.00,686.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(905.00,680.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(905.00,680.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(918.00,673.26)(0.732,-0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(918.00,673.51)(8.330,-8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(931.00,665.26)(0.588,-0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(931.00,665.51)(8.056,-9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(943.00,656.26)(0.651,-0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(943.00,656.51)(8.780,-9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(956.00,647.26)(0.587,-0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(956.00,647.51)(9.139,-10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(969.00,637.26)(0.533,-0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(969.00,637.51)(9.434,-11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(984.24,622.36)(0.501,-0.489){14}{\rule{0.121pt}{1.600pt}}
\multiput(979.51,625.68)(12.000,-9.679){2}{\rule{1.200pt}{0.800pt}}
\multiput(994.00,613.26)(0.489,-0.501){14}{\rule{1.600pt}{0.121pt}}
\multiput(994.00,613.51)(9.679,-12.000){2}{\rule{0.800pt}{1.200pt}}
\multiput(1009.24,597.39)(0.501,-0.493){16}{\rule{0.121pt}{1.592pt}}
\multiput(1004.51,600.70)(13.000,-10.695){2}{\rule{1.200pt}{0.796pt}}
\multiput(1022.24,582.53)(0.501,-0.579){14}{\rule{0.121pt}{1.800pt}}
\multiput(1017.51,586.26)(12.000,-11.264){2}{\rule{1.200pt}{0.900pt}}
\multiput(1034.24,568.01)(0.501,-0.534){16}{\rule{0.121pt}{1.685pt}}
\multiput(1029.51,571.50)(13.000,-11.503){2}{\rule{1.200pt}{0.842pt}}
\multiput(1047.24,552.24)(0.501,-0.616){16}{\rule{0.121pt}{1.869pt}}
\multiput(1042.51,556.12)(13.000,-13.120){2}{\rule{1.200pt}{0.935pt}}
\multiput(1060.24,534.70)(0.501,-0.669){14}{\rule{0.121pt}{2.000pt}}
\multiput(1055.51,538.85)(12.000,-12.849){2}{\rule{1.200pt}{1.000pt}}
\multiput(1072.24,517.86)(0.501,-0.657){16}{\rule{0.121pt}{1.962pt}}
\multiput(1067.51,521.93)(13.000,-13.929){2}{\rule{1.200pt}{0.981pt}}
\multiput(1085.24,499.47)(0.501,-0.698){16}{\rule{0.121pt}{2.054pt}}
\multiput(1080.51,503.74)(13.000,-14.737){2}{\rule{1.200pt}{1.027pt}}
\multiput(1098.24,480.47)(0.501,-0.698){16}{\rule{0.121pt}{2.054pt}}
\multiput(1093.51,484.74)(13.000,-14.737){2}{\rule{1.200pt}{1.027pt}}
\multiput(1111.24,460.04)(0.501,-0.849){14}{\rule{0.121pt}{2.400pt}}
\multiput(1106.51,465.02)(12.000,-16.019){2}{\rule{1.200pt}{1.200pt}}
\multiput(1123.24,439.32)(0.501,-0.822){16}{\rule{0.121pt}{2.331pt}}
\multiput(1118.51,444.16)(13.000,-17.162){2}{\rule{1.200pt}{1.165pt}}
\multiput(1136.24,417.32)(0.501,-0.822){16}{\rule{0.121pt}{2.331pt}}
\multiput(1131.51,422.16)(13.000,-17.162){2}{\rule{1.200pt}{1.165pt}}
\multiput(1149.24,394.21)(0.501,-0.939){14}{\rule{0.121pt}{2.600pt}}
\multiput(1144.51,399.60)(12.000,-17.604){2}{\rule{1.200pt}{1.300pt}}
\multiput(1161.24,371.56)(0.501,-0.904){16}{\rule{0.121pt}{2.515pt}}
\multiput(1156.51,376.78)(13.000,-18.779){2}{\rule{1.200pt}{1.258pt}}
\multiput(1174.24,347.18)(0.501,-0.945){16}{\rule{0.121pt}{2.608pt}}
\multiput(1169.51,352.59)(13.000,-19.588){2}{\rule{1.200pt}{1.304pt}}
\multiput(1187.24,321.79)(0.501,-0.986){16}{\rule{0.121pt}{2.700pt}}
\multiput(1182.51,327.40)(13.000,-20.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(1200.24,294.55)(0.501,-1.119){14}{\rule{0.121pt}{3.000pt}}
\multiput(1195.51,300.77)(12.000,-20.773){2}{\rule{1.200pt}{1.500pt}}
\multiput(1212.24,268.41)(0.501,-1.027){16}{\rule{0.121pt}{2.792pt}}
\multiput(1207.51,274.20)(13.000,-21.204){2}{\rule{1.200pt}{1.396pt}}
\multiput(1225.24,241.03)(0.501,-1.068){16}{\rule{0.121pt}{2.885pt}}
\multiput(1220.51,247.01)(13.000,-22.013){2}{\rule{1.200pt}{1.442pt}}
\multiput(1238.24,211.30)(0.501,-1.254){14}{\rule{0.121pt}{3.300pt}}
\multiput(1233.51,218.15)(12.000,-23.151){2}{\rule{1.200pt}{1.650pt}}
\multiput(1250.24,182.26)(0.501,-1.151){16}{\rule{0.121pt}{3.069pt}}
\multiput(1245.51,188.63)(13.000,-23.630){2}{\rule{1.200pt}{1.535pt}}
\multiput(1263.24,151.88)(0.501,-1.192){16}{\rule{0.121pt}{3.162pt}}
\multiput(1258.51,158.44)(13.000,-24.438){2}{\rule{1.200pt}{1.581pt}}
\put(1273.51,123){\rule{1.200pt}{2.650pt}}
\multiput(1271.51,128.50)(4.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(804.0,707.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(286,123){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

